AR Point&Click: An Interface for Setting Robot Navigation Goals

This paper considers the problem of designating navigation goal locations for interactive mobile robots. We propose a point-and-click interface, implemented with an Augmented Reality (AR) headset. The cameras on the AR headset are used to detect natural pointing gestures performed by the user. The selected goal is visualized through the AR headset, allowing the users to adjust the goal location if desired. We conduct a user study in which participants set consecutive navigation goals for the robot using three different interfaces: AR Point & Click, Person Following and Tablet (birdeye map view). Results show that the proposed AR Point&Click interface improved the perceived accuracy, efficiency and reduced mental load compared to the baseline tablet interface, and it performed on-par to the Person Following method. These results show that the AR Point\&Click is a feasible interaction model for setting navigation goals.

==> figures/barplot.tex <==
\begin{tikzpicture}[scale=1]
    \definecolor{r}{RGB}{255,0,32}
    \definecolor{rw1}{RGB}{230, 50, 60}
    \definecolor{rw2}{RGB}{213, 123, 111}
    \definecolor{w}{RGB}{198, 198, 198}
    \definecolor{bw2}{RGB}{142, 160, 188}
    \definecolor{bw1}{RGB}{60, 130, 200}
    \definecolor{b}{RGB}{5,113,200}

    \pgfplotsset{
       /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
            {r!75!black,fill=r!60!white,mark=none},%
            {rw1!75!black,fill=rw1!60!white,mark=none},%
            {rw2!75!black,fill=rw2!60!white,mark=none},%
            {w!75!black,fill=w!60!white,mark=none},%
            {bw2!75!black,fill=bw2!60!white,mark=none},%
            {bw1!75!black,fill=bw1!60!white,mark=none},%
            {b!75!black,fill=b!60!white,mark=none},%
         }
       },
    }
    
    \tikzstyle{every node}=[font=\small]

    
    
    
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        name=mainplot,
        xbar stacked,
        title=\textbf{Perceived Safety},
        nodes near coords,
        bar width=0.8,
        width = 0.4\textwidth,
        height = 0.25\textwidth,
        xmin = 0, xmax = 18,
        enlarge y limits={abs=6pt},
        ytick={0,1,2},
        yticklabels={T, PF, AR},  
        xtick={0,7.5,15},
        xticklabels={0\%,50\%,100\%},         
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,2) (0,1) (4,0)};
        
        \addplot coordinates
        {(0,2) (5,1) (2,0)};
        
        \addplot coordinates
        {(7,2) (5,1) (5,0)};  
        
        \addplot coordinates
        {(11,2) (8,1) (7,0)};    
        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        name=secondplot,
        title=\textbf{Perceived Accuracy},
        at={(mainplot.north east)},
        xshift=0.75cm,
        anchor=north west,    
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.4\textwidth,
        height = 0.25\textwidth,
        xmin = 0, xmax = 18,
        enlarge y limits={abs=6pt},
        ytick={0,1,2},
        yticklabels={,,,},  
        xtick={0,7.5,15},
        xticklabels={0\%,50\%,100\%},         
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,2) (0,1) (3,0)};
        
        \addplot coordinates
        {(0,2) (0,1) (2,0)};
        
        \addplot coordinates
        {(1,2) (1,1) (4,0)};
        
        \addplot coordinates
        {(1,2) (1,1) (3,0)};
        
        \addplot coordinates
        {(5,2) (9,1) (3,0)};  
        
        \addplot coordinates
        {(11,2) (7,1) (3,0)};
        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        name=thirdplot,
        title=\textbf{Perceived Efficiency},
        at={(secondplot.north east)},
        xshift=0.75cm,
        anchor=north west,      
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.4\textwidth,
        height = 0.25\textwidth,
        xmin = 0, xmax = 18,
        enlarge y limits={abs=6pt},
        ytick={0,1,2.5,3.5},
        ytick={0,1,2},
        yticklabels={,,,},  
        xtick={0,7.5,15},
        xticklabels={0\%,50\%,100\%},         
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,2) (0,1) (2,0)};
        
        \addplot coordinates
        {(0,2) (0,1) (4,0)};
        
        \addplot coordinates
        {(1,2) (1,1) (2,0)};
        
        \addplot coordinates
        {(2,2) (1,1) (6,0)};
        
        \addplot coordinates
        {(7,2) (9,1) (3,0)};  
        
        \addplot coordinates
        {(8,2) (7,1) (1,0)};    
        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        at={(mainplot.below south east)},
        title=\textbf{Ease of Use},
        yshift=-0.6cm,
        anchor=north,
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.4\textwidth,
        height = 0.25\textwidth,
        xmin = 0, xmax = 18,
        enlarge y limits={abs=6pt},
        ytick={0,1,2},
        yticklabels={T, PF, AR},  
        xtick={0,7.5,15},
        xticklabels={0\%,50\%,100\%},         
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,2) (0,1) (4,0)};
        
        \addplot coordinates
        {(2,2) (0,1) (3,0)};
        
        \addplot coordinates
        {(1,2) (0,1) (2,0)};
        
        \addplot coordinates
        {(4,2) (2,1) (2,0)};
        
        \addplot coordinates
        {(7,2) (6,1) (3,0)};  
        
        \addplot coordinates
        {(4,2) (10,1) (4,0)};     
        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        title=\textbf{Mental Load} (Reverse Scale),
        at={(secondplot.below south east)},
        yshift=-0.6cm,
        anchor=north,    
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.4\textwidth,
        height = 0.25\textwidth,
        xmin = 0, xmax = 18,
        enlarge y limits={abs=6pt},
        ytick={0,1,2},
        yticklabels={,,,},  
        xtick={0,7.5,15},
        xticklabels={0\%,50\%,100\%},         
        legend style={at={(0,-0.40)}, anchor=north , legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(6,2) (6,1) (0,0)};
        
        \addplot coordinates
        {(4,2) (7,1) (3,0)};
        
        \addplot coordinates
        {(5,2) (1,1) (4,0)};
        
        \addplot coordinates
        {(2,2) (1,1) (1,0)};
        
        \addplot coordinates
        {(1,2) (1,1) (5,0)};
        
        \addplot coordinates
        {(0,2) (2,1) (4,0)};  
        
        \addplot coordinates
        {(0,2) (0,1) (1,0)};       
        
        \legend{St.D, D, Sl.D, N, Sl.A, A, St.A} 
        
    \end{axis}
    
    
\end{tikzpicture}

==> figures/preference.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        ybar,
        enlarge x limits=0.5,
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}},
        ylabel={\# Participants},
        symbolic x coords={AR, PF, T},
        xtick=data,
        nodes near coords,
        nodes near coords align={vertical},
        bar width=25pt,
        xtick pos=left,
        width = 0.485\textwidth,
        height = 0.275\textwidth,
        ymin = 0, ymax = 14,
        legend image code/.code={\draw [#1] (0cm,-0.075cm) rectangle (0.2cm,0.25cm); },
    ]
    
    \addplot coordinates {(AR,10.5) (PF,6) (T,1.5)};
    
    % \legend{On-the-go,Stop-and-deliver,No preference}
    
    \end{axis}
\end{tikzpicture}
